StatsClaw: An AI-Collaborative Workflow for Statistical Software Development

Translating statistical methods into reliable software is a persistent bottleneck in quantitative research. Existing AI code-generation tools produce code quickly but cannot guarantee faithful implementation -- a critical requirement for statistical software. We introduce StatsClaw, a multi-agent architecture for Claude Code that enforces information barriers between code generation and validation. A planning agent produces independent specifications for implementation, simulation, and testing, dispatching them to separate agents that cannot see each other's instructions: the builder implements without knowing the ground-truth parameters, the simulator generates data without knowing the algorithm, and the tester validates using deterministic criteria. We describe the approach, demonstrate it end-to-end on a probit estimation package, and evaluate it across three applications to the authors' own R and Python packages. The results show that structured AI-assisted workflows can absorb the engineering overhead of the software lifecycle while preserving researcher control over every substantive methodological decision.

==> figs/architecture.tex <==
\begin{tikzpicture}[
    >=Stealth,
    agent/.style={
        rectangle, rounded corners=6pt, minimum width=3.2cm, minimum height=1cm,
        font=\sffamily\bfseries, text=white,
        drop shadow={shadow xshift=1pt, shadow yshift=-1pt, opacity=0.25}
    },
    artifact/.style={
        rectangle, rounded corners=3pt, minimum width=2.2cm, minimum height=0.65cm,
        font=\sffamily\small, fill=artifactfill, draw=borderlight, text=black
    },
    signal/.style={
        rectangle, rounded corners=4pt, minimum width=3.8cm, minimum height=1.2cm,
        draw=#1, fill=#1!6, text=#1, font=\sffamily\scriptsize,
        align=left, inner sep=6pt
    },
    flowline/.style={->, thick, color=#1},
    dashedflow/.style={->, dashed, color=#1, thick},
    note/.style={font=\sffamily\scriptsize, text=shipgray, align=center},
    pipelabel/.style={font=\sffamily\small\itshape, text=#1},
]

% ============================================================
% MAIN VERTICAL FLOW (center column at x=0)
% ============================================================

% ---- Leader ----
\node[agent, fill=controlblue, minimum width=3.8cm] (leader) at (0, 0) {Leader};
\node[note, below=0.08cm of leader] {dispatches all agents};

% ---- Planner ----
\node[agent, fill=bridgepurple, minimum width=3.4cm] (planner) at (0, -2.5) {Planner};
\node[note, below=0.08cm of planner] {produces isolated specs};

\draw[flowline=controlblue] (leader.south) -- (planner.north);

% ---- Three spec artifacts ----
\node[artifact] (specmd) at (-4.5, -5) {\texttt{spec.md}};
\node[artifact] (testspecmd) at (0, -5) {\texttt{test-spec.md}};
\node[artifact] (simspecmd) at (4.5, -5) {\texttt{sim-spec.md}};

\draw[flowline=bridgepurple] (planner.south) -- ++(0,-0.7) -| (specmd.north);
\draw[flowline=bridgepurple] (planner.south) -- (testspecmd.north);
\draw[flowline=bridgepurple] (planner.south) -- ++(0,-0.7) -| (simspecmd.north);

% Isolation markers
\node[font=\Large\bfseries, text=isowall] at (-2.25, -5) {$\times$};
\node[font=\Large\bfseries, text=isowall] at (2.25, -5) {$\times$};
\node[note, text=isowall, font=\sffamily\tiny] at (-2.25, -5.5) {isolated};
\node[note, text=isowall, font=\sffamily\tiny] at (2.25, -5.5) {isolated};

% ---- Builder + Simulator (parallel) ----
\node[agent, fill=codeorange] (builder) at (-4.5, -7.2) {Builder};
\node[pipelabel=codeorange, below=0.05cm of builder] {Code Pipeline};

\node[agent, fill=simteal] (simulator) at (4.5, -7.2) {Simulator};
\node[pipelabel=simteal, below=0.05cm of simulator] {Simulation Pipeline};

\draw[flowline=codeorange] (specmd.south) -- (builder.north);
\draw[flowline=simteal] (simspecmd.south) -- (simulator.north);

% Parallel annotation
\draw[decorate, decoration={brace, amplitude=6pt}, thick, shipgray!50]
    (-6.5, -7.7) -- (-6.5, -6.7)
    node[midway, left=8pt, note] {parallel\\writers};
\draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick, shipgray!50]
    (6.5, -7.7) -- (6.5, -6.7)
    node[midway, right=8pt, note] {parallel\\writers};

% Writer outputs
\node[artifact] (implmd) at (-4.5, -9.3) {\texttt{implementation.md}};
\node[artifact] (simmd) at (4.5, -9.3) {\texttt{simulation.md}};

\draw[flowline=codeorange] (builder.south) -- (implmd.north);
\draw[flowline=simteal] (simulator.south) -- (simmd.north);

% ---- Tester (sequential, after merge-back) ----
\node[agent, fill=testgreen] (tester) at (0, -11.5) {Tester};
\node[pipelabel=testgreen, below=0.05cm of tester] {Test Pipeline};

% test-spec.md -> Tester (straight down)
\draw[flowline=testgreen] (testspecmd.south) -- (tester.north);

% Merge-back from writers to tester
\draw[dashedflow=codeorange!50]
    (implmd.south) -- ++(0,-0.4) -| ([xshift=-0.7cm]tester.north);
\draw[dashedflow=simteal!50]
    (simmd.south) -- ++(0,-0.4) -| ([xshift=0.7cm]tester.north);

% Tester output
\node[artifact] (auditmd) at (0, -13.5) {\texttt{audit.md}};
\draw[flowline=testgreen] (tester.south) -- (auditmd.north);

% ---- Scriber ----
\node[agent, fill=recordamber, minimum width=3.4cm] (scriber) at (0, -15.3) {Scriber};

\draw[flowline=recordamber] (auditmd.south) -- (scriber.north);

% Scriber outputs
\node[artifact] (archmd) at (-3.3, -17.2) {\texttt{ARCHITECTURE.md}};
\node[artifact] (logmd) at (0, -17.2) {\texttt{log-entry.md}};
\node[artifact] (docsmd) at (3.3, -17.2) {\texttt{docs.md}};

\draw[flowline=recordamber] (scriber.south) -- ++(0,-0.4) -| (archmd.north);
\draw[flowline=recordamber] (scriber.south) -- (logmd.north);
\draw[flowline=recordamber] (scriber.south) -- ++(0,-0.4) -| (docsmd.north);

% ---- Reviewer ----
\node[agent, fill=convergered, minimum width=3.4cm] (reviewer) at (0, -19.2) {Reviewer};

\draw[flowline=convergered] (archmd.south) -- ++(0,-0.3) -| ([xshift=-0.7cm]reviewer.north);
\draw[flowline=convergered] (logmd.south) -- (reviewer.north);
\draw[flowline=convergered] (docsmd.south) -- ++(0,-0.3) -| ([xshift=0.7cm]reviewer.north);

% Reviewer output
\node[artifact] (reviewmd) at (0, -21.2) {\texttt{review.md}};
\draw[flowline=convergered] (reviewer.south) -- (reviewmd.north);

% ---- Shipper ----
\node[agent, fill=shipgray, minimum width=3cm] (shipper) at (0, -23) {Shipper};

\draw[flowline=shipgray] (reviewmd.south) -- (shipper.north);

% Ship destinations
\node[agent, fill=codeorange!80, minimum width=2.6cm, minimum height=0.8cm,
      font=\sffamily\small\bfseries] (targetrepo) at (-3.5, -25) {Target Repo};
\node[agent, fill=simteal!80, minimum width=2.6cm, minimum height=0.8cm,
      font=\sffamily\small\bfseries] (workspacerepo) at (3.5, -25) {Workspace Repo};

\draw[flowline=codeorange!80] (shipper.south) -- ++(0,-0.5) -| (targetrepo.north);
\draw[flowline=simteal!80] (shipper.south) -- ++(0,-0.5) -| (workspacerepo.north);

\node[note, text=codeorange!80, below=0.05cm of targetrepo]
    {code + \texttt{ARCHITECTURE.md}};
\node[note, text=simteal!80, below=0.05cm of workspacerepo]
    {logs, \texttt{CHANGELOG.md},\\\texttt{HANDOFF.md}, \texttt{docs.md}};

% ============================================================
% SIGNAL BOXES (right side, clean and separate)
% ============================================================

% ---- HOLD (aligned with Planner) ----
\node[signal=holdamber, anchor=west] (holdbox) at (8, -2.5) {%
    \textbf{\normalsize HOLD}\\[3pt]
    \textbf{Who:} planner, builder, scriber, simulator\\[1pt]
    \textbf{Why:} need user input\\[1pt]
    \textbf{Then:} Leader asks user $\to$ re-dispatches\\
    \hspace{2.2em}same agent (max 3$\times$)
};
\draw[dashedflow=holdamber] (planner.east) -- ++(1,0) -- (holdbox.west);

% ---- BLOCK (aligned with Tester) ----
\node[signal=blockred, anchor=west] (blockbox) at (8, -11.5) {%
    \textbf{\normalsize BLOCK}\\[3pt]
    \textbf{Who:} tester only\\[1pt]
    \textbf{Why:} validation failed\\[1pt]
    \textbf{Then:} Leader respawns upstream agent\\
    \hspace{2.2em}(builder / simulator / planner)\\
    \hspace{2.2em}$\to$ re-dispatches tester (max 3$\times$)
};
\draw[dashedflow=blockred] (tester.east) -- ++(1,0) -- (blockbox.west);

% ---- STOP (aligned with Reviewer) ----
\node[signal=stoppurple, anchor=west] (stopbox) at (8, -19.2) {%
    \textbf{\normalsize STOP}\\[3pt]
    \textbf{Who:} reviewer only\\[1pt]
    \textbf{Why:} quality gate failed\\[1pt]
    \textbf{Then:} Leader routes to responsible agent\\
    \hspace{2.2em}$\to$ re-runs pipeline(s)\\
    \hspace{2.2em}$\to$ re-dispatches reviewer (max 3$\times$)
};
\draw[dashedflow=stoppurple] (reviewer.east) -- ++(1,0) -- (stopbox.west);

\end{tikzpicture}

==> figs/statemachine.tex <==
% StatsClaw state machine diagram — \input from main.tex (Appendix A.2)
% Uses colors and tikzlibraries defined in preamble.tex
\begin{tikzpicture}[
    >=Stealth,
    state/.style={
        rectangle, rounded corners=3pt, minimum width=3.4cm, minimum height=0.7cm,
        font=\sffamily\scriptsize\bfseries, fill=stateblue, draw=controlblue!40, text=controlblue
    },
    signal/.style={
        diamond, minimum width=1.6cm, minimum height=1.2cm,
        font=\sffamily\scriptsize\bfseries, inner sep=1pt
    },
    flowline/.style={->, thick, color=#1},
    dashedflow/.style={->, dashed, thick, color=#1},
    note/.style={font=\sffamily\scriptsize, text=shipgray, align=center},
]

\node[state] (s1) at (0, 8) {CREDENTIALS\_VERIFIED};
\node[state] (s2) at (0, 7) {NEW};
\node[state] (s3) at (0, 6) {PLANNED};
\node[state] (s4) at (0, 5) {SPEC\_READY};
\node[state] (s5) at (0, 4) {PIPELINES\_COMPLETE};
\node[state] (s6) at (0, 3) {DOCUMENTED};
\node[state] (s7) at (0, 2) {REVIEW\_PASSED};
\node[state] (s8) at (0, 1) {READY\_TO\_SHIP};
\node[state, fill=testgreen!20, draw=testgreen!40, text=testgreen!80!black] (s9) at (0, 0) {DONE};

\draw[flowline=controlblue!60] (s1) -- (s2);
\draw[flowline=controlblue!60] (s2) -- (s3);
\draw[flowline=controlblue!60] (s3) -- (s4);
\draw[flowline=controlblue!60] (s4) -- (s5);
\draw[flowline=controlblue!60] (s5) -- (s6);
\draw[flowline=controlblue!60] (s6) -- (s7);
\draw[flowline=controlblue!60] (s7) -- (s8);
\draw[flowline=controlblue!60] (s8) -- (s9);

% Interrupt signals
\node[signal, fill=signalamber, draw=recordamber, text=recordamber!80!black] (hold) at (4, 5.5) {HOLD};
\node[signal, fill=signalred, draw=convergered, text=convergered!80!black] (block) at (4, 3.5) {BLOCK};
\node[signal, fill=signalred!80, draw=convergered!80, text=convergered!80!black] (stop) at (4, 1.5) {STOP};

\draw[dashedflow=recordamber] (s3.east) -- ++(0.5,0) |- (hold.west);
\draw[dashedflow=convergered] (s5.east) -- ++(0.3,0) |- (block.west);
\draw[dashedflow=convergered!80] (s7.east) -- ++(0.5,0) |- (stop.west);

\node[note, right=0.3cm of hold] {Ask user};
\node[note, right=0.3cm of block] {Respawn\\builder};
\node[note, right=0.3cm of stop] {Respawn\\per routing};

\end{tikzpicture}

